Implicit Neural Surface Deformation with Explicit Velocity Fields

In this work, we introduce the first unsupervised method that simultaneously predicts time-varying neural implicit surfaces and deformations between pairs of point clouds. We propose to model the point movement using an explicit velocity field and directly deform a time-varying implicit field using the modified level-set equation. This equation utilizes an iso-surface evolution with Eikonal constraints in a compact formulation, ensuring the integrity of the signed distance field. By applying a smooth, volume-preserving constraint to the velocity field, our method successfully recovers physically plausible intermediate shapes. Our method is able to handle both rigid and non-rigid deformations without any intermediate shape supervision. Our experimental results demonstrate that our method significantly outperforms existing works, delivering superior results in both quality and efficiency.

==> figure_tex/bear_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{%
    label style = {font=\small},
    tick label style = {font=\small},
    title style =  {font=\small},
    legend style={  fill= gray!10,
                    fill opacity=0.8, 
                    font=\tiny,
                    draw=gray!20, %
                    text opacity=1}
}

\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.55in,
at={(0.791in,0.502in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={\includegraphics[width=2.6in]{images/bear/xlabel.pdf}},
ymin=0,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
% ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=white, dotted, line width=0pt]
%   table[row sep=crcr]{%
% 1	0 0\\
% };
% \addlegendentry{LipMLP}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000192712806198211\\
1.01851851851852	0.000803531759080474\\
2.03703703703704	0.00206902042411725\\
3.05555555555556	0.00343439284723104\\
4.07407407407407	0.00409363278680813\\
5.09259259259259	0.0041823449613956\\
6.11111111111111	0.00344752996498846\\
7.12962962962963	0.00222134554949443\\
8.14814814814815	0.00118921051536768\\
9.16666666666667	0.000470106652489308\\
10.1851851851852	0.00021108057648912\\
11.2037037037037	0.000940194754955121\\
12.2222222222222	0.00395719996437342\\
13.2407407407407	0.00523351391602883\\
14.2592592592593	0.00539486168560379\\
15.2777777777778	0.00305836542135141\\
16.2962962962963	0.00162906684618902\\
17.3148148148148	0.000593674726423504\\
18.3333333333333	0.000223963666175715\\
19.3518518518519	0.000226428359862577\\
20.3703703703704	0.00119390655652131\\
21.3888888888889	0.00342903597565526\\
22.4074074074074	0.00570602691062793\\
23.4259259259259	0.00705861078010107\\
24.4444444444444	0.00687494441844526\\
25.462962962963	0.00550637906695987\\
26.4814814814815	0.00362862500114389\\
27.5	0.00186875130577907\\
28.5185185185185	0.000637150988110925\\
29.537037037037	0.00021954398581327\\
30.5555555555556	0.00107039499689547\\
31.5740740740741	0.0029603949823925\\
32.5925925925926	0.0047967717135441\\
33.6111111111111	0.00574342899706319\\
34.6296296296296	0.00579585351604625\\
35.6481481481481	0.00471053298417304\\
36.6666666666667	0.00325848789921807\\
37.6851851851852	0.00166857073835996\\
38.7037037037037	0.000573663751439407\\
39.7222222222222	0.000198387487119459\\
40.7407407407407	0.000825174900892404\\
41.7592592592593	0.00361790525742593\\
42.7777777777778	0.00461314585087458\\
43.7962962962963	0.00492888175629103\\
44.8148148148148	0.00289278971840836\\
45.8333333333333	0.00161540676122569\\
46.8518518518519	0.000611448596581567\\
47.8703703703704	0.00021867003296843\\
48.8888888888889	0.000905545580058427\\
49.9074074074074	0.0036458794712408\\
50.9259259259259	0.00438739843268993\\
51.9444444444444	0.00369077454669811\\
52.962962962963	0.00253204940500482\\
53.9814814814815	0.00054355330908511\\
55	0.000213151429416416\\
};
\addlegendentry{LipMLP(CD)}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000463067547905191\\
1.01851851851852	0.000477379537275017\\
2.03703703703704	0.00107097171036165\\
3.05555555555556	0.00185003340159667\\
4.07407407407407	0.00238145947878658\\
5.09259259259259	0.00242662460328315\\
6.11111111111111	0.00196907898905456\\
7.12962962962963	0.00133603736667924\\
8.14814814814815	0.000685450531364633\\
9.16666666666667	0.000576564213794039\\
10.1851851851852	0.000472864350626878\\
11.2037037037037	0.000625607980267834\\
12.2222222222222	0.00188615220454144\\
13.2407407407407	0.00241841257528331\\
14.2592592592593	0.0025331318004047\\
15.2777777777778	0.00167398076252046\\
16.2962962962963	0.000914557911896154\\
17.3148148148148	0.00039467632022672\\
18.3333333333333	0.000206878424797838\\
19.3518518518519	0.000182986828207828\\
20.3703703703704	0.000535525855852338\\
21.3888888888889	0.00144714185078193\\
22.4074074074074	0.00255618465311911\\
23.4259259259259	0.00337989191251426\\
24.4444444444444	0.00344256919230688\\
25.462962962963	0.00257881468847421\\
26.4814814814815	0.00181125089509442\\
27.5	0.000993808503940569\\
28.5185185185185	0.00032873817431474\\
29.537037037037	0.000192692813664589\\
30.5555555555556	0.000554911277552833\\
31.5740740740741	0.00156312792322418\\
32.5925925925926	0.00259638383538268\\
33.6111111111111	0.00320914001616815\\
34.6296296296296	0.00326002673782066\\
35.6481481481481	0.00274227473667856\\
36.6666666666667	0.00180806060416305\\
37.6851851851852	0.00091338100447853\\
38.7037037037037	0.000310390076696784\\
39.7222222222222	0.000210987096900038\\
40.7407407407407	0.000628927094081904\\
41.7592592592593	0.00162666441627435\\
42.7777777777778	0.00216792859395995\\
43.7962962962963	0.00233040497695179\\
44.8148148148148	0.00142706841329884\\
45.8333333333333	0.0008028484477498\\
46.8518518518519	0.000286739678197945\\
47.8703703703704	0.000443461721932954\\
48.8888888888889	0.000400933474345939\\
49.9074074074074	0.0018686446202466\\
50.9259259259259	0.00237823380594742\\
51.9444444444444	0.00195664746177674\\
52.962962962963	0.0013074313813055\\
53.9814814814815	0.000271761440223682\\
55	0.000173793714181979\\
};
\addlegendentry{LipMLP(HD)}

% \addplot [color=white, dotted, line width=0pt]
%   table[row sep=crcr]{%
% 1	0 0\\
% };
% \addlegendentry{NISE}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000184337884720024\\
1.01851851851852	0.000182282436648785\\
2.03703703703704	0.000214474254434406\\
3.05555555555556	0.000278350571535843\\
4.07407407407407	0.000445934713922825\\
5.09259259259259	0.000621856993632995\\
6.11111111111111	0.000518912767220231\\
7.12962962962963	0.00045487141715351\\
8.14814814814815	0.000330522994019976\\
9.16666666666667	0.000232646452984324\\
10.1851851851852	0.000194097854467031\\
11.2037037037037	0.000230567624811155\\
12.2222222222222	0.000305513011855141\\
13.2407407407407	0.000380983827291358\\
14.2592592592593	0.000310536982110967\\
15.2777777777778	0.00027011390601584\\
16.2962962962963	0.000248299871313317\\
17.3148148148148	0.000235136995172632\\
18.3333333333333	0.000227245915165016\\
19.3518518518519	0.000249153571778193\\
20.3703703703704	0.000259126649259572\\
21.3888888888889	0.000283820519244892\\
22.4074074074074	0.000318439472644809\\
23.4259259259259	0.000351236122864912\\
24.4444444444444	0.000344705091107844\\
25.462962962963	0.000317341837681762\\
26.4814814814815	0.000287771216833431\\
27.5	0.000251402855909292\\
28.5185185185185	0.000238424526469073\\
29.537037037037	0.00025796325116349\\
30.5555555555556	0.000348466338441723\\
31.5740740740741	0.000512076840164143\\
32.5925925925926	0.000808147915118134\\
33.6111111111111	0.00128304562877556\\
34.6296296296296	0.00124889614339222\\
35.6481481481481	0.000857539779276598\\
36.6666666666667	0.000429638185306183\\
37.6851851851852	0.000262871320320127\\
38.7037037037037	0.000227107587586815\\
39.7222222222222	0.000241625227573625\\
40.7407407407407	0.000305985542285134\\
41.7592592592593	0.000417870238654541\\
42.7777777777778	0.000508286118509097\\
43.7962962962963	0.000594617595160677\\
44.8148148148148	0.000519555117987581\\
45.8333333333333	0.000329349944471645\\
46.8518518518519	0.000233640552258777\\
47.8703703703704	0.000219064652388828\\
48.8888888888889	0.000229211107928841\\
49.9074074074074	0.00023751627196007\\
50.9259259259259	0.000264794309441048\\
51.9444444444444	0.000271792660498443\\
52.962962962963	0.000272736744258381\\
53.9814814814815	0.000244988776897477\\
55	0.000227168364307475\\
};
\addlegendentry{NISE(CD)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000169523722514087\\
1.01851851851852	0.000159331189742671\\
2.03703703703704	0.000190615999384406\\
3.05555555555556	0.000299587819074837\\
4.07407407407407	0.00059049651903978\\
5.09259259259259	0.00104851333359877\\
6.11111111111111	0.000875705033602747\\
7.12962962962963	0.000703263611498958\\
8.14814814814815	0.000411289037362485\\
9.16666666666667	0.00021265901162817\\
10.1851851851852	0.000166132063619599\\
11.2037037037037	0.000187905347689407\\
12.2222222222222	0.000503626917931833\\
13.2407407407407	0.000856634246208212\\
14.2592592592593	0.000371419657847286\\
15.2777777777778	0.000351013223252992\\
16.2962962962963	0.000273923539119601\\
17.3148148148148	0.000291955404689161\\
18.3333333333333	0.000315557719677959\\
19.3518518518519	0.000348130649529256\\
20.3703703703704	0.000367440058940405\\
21.3888888888889	0.000564388271158473\\
22.4074074074074	0.000764627393071874\\
23.4259259259259	0.000747373497556166\\
24.4444444444444	0.000661404526145199\\
25.462962962963	0.000556429853740953\\
26.4814814814815	0.000461063737252842\\
27.5	0.000346359348521313\\
28.5185185185185	0.000412500517033826\\
29.537037037037	0.000485613631307731\\
30.5555555555556	0.000703354206605559\\
31.5740740740741	0.000876183425897048\\
32.5925925925926	0.00137141992689893\\
33.6111111111111	0.00188041833473627\\
34.6296296296296	0.0017691158302654\\
35.6481481481481	0.0012052822285284\\
36.6666666666667	0.000692683536402467\\
37.6851851851852	0.000436478658983001\\
38.7037037037037	0.00102139115596605\\
39.7222222222222	0.000876116590276722\\
40.7407407407407	0.000490692770202077\\
41.7592592592593	0.000453262943030798\\
42.7777777777778	0.000639023501975519\\
43.7962962962963	0.000450206011781547\\
44.8148148148148	0.000472928005181217\\
45.8333333333333	0.000252045723499571\\
46.8518518518519	0.000490043394606089\\
47.8703703703704	0.00023691020030883\\
48.8888888888889	0.000174614126036965\\
49.9074074074074	0.000359708845497831\\
50.9259259259259	0.000422219419695104\\
51.9444444444444	0.00047302292586149\\
52.962962962963	0.000564487857091695\\
53.9814814814815	0.000417327225040174\\
55	0.000349232752678623\\
};
\addlegendentry{NISE(HD)}

% \addplot [color=white, dotted, line width=0pt]
%   table[row sep=crcr]{%
% 1	0 0\\
% };
% \addlegendentry{Ours}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000178444145997649\\
1.01851851851852	0.000188053734456925\\
2.03703703703704	0.00020691828840499\\
3.05555555555556	0.000231548334933313\\
4.07407407407407	0.000255411356828994\\
5.09259259259259	0.000273011028349493\\
6.11111111111111	0.000256276534308184\\
7.12962962962963	0.000229581261893463\\
8.14814814814815	0.000208265431588511\\
9.16666666666667	0.00020124231126844\\
10.1851851851852	0.000200736194668342\\
11.2037037037037	0.000211165600706549\\
12.2222222222222	0.000224359492682533\\
13.2407407407407	0.000271630439142363\\
14.2592592592593	0.000273041802739919\\
15.2777777777778	0.000269126323387344\\
16.2962962962963	0.000257468232853101\\
17.3148148148148	0.000237428886515357\\
18.3333333333333	0.000238879519920767\\
19.3518518518519	0.000227801720585671\\
20.3703703703704	0.000241666340183774\\
21.3888888888889	0.000279992275313975\\
22.4074074074074	0.000304167002062105\\
23.4259259259259	0.000280049698830254\\
24.4444444444444	0.00024712858672656\\
25.462962962963	0.000231766124278284\\
26.4814814814815	0.000243928001695916\\
27.5	0.000242094684047894\\
28.5185185185185	0.000238583132985106\\
29.537037037037	0.000240898872383425\\
30.5555555555556	0.000277057858318612\\
31.5740740740741	0.000354841723952866\\
32.5925925925926	0.000387085277342483\\
33.6111111111111	0.000378826308396076\\
34.6296296296296	0.000350999414131187\\
35.6481481481481	0.000302341438814928\\
36.6666666666667	0.000263375861195628\\
37.6851851851852	0.000249259677122513\\
38.7037037037037	0.000233785766738671\\
39.7222222222222	0.000225908121003526\\
40.7407407407407	0.000202231149473652\\
41.7592592592593	0.000239489725224115\\
42.7777777777778	0.000244966626989955\\
43.7962962962963	0.000237546212911168\\
44.8148148148148	0.000259634209414033\\
45.8333333333333	0.000257535984847807\\
46.8518518518519	0.000232990295747583\\
47.8703703703704	0.000219725247234499\\
48.8888888888889	0.000218860494722425\\
49.9074074074074	0.000219824122425025\\
50.9259259259259	0.000235290805622428\\
51.9444444444444	0.000241239535504093\\
52.962962962963	0.000253878727071799\\
53.9814814814815	0.000261743870378248\\
55	0.000258328326810743\\
};
\addlegendentry{Ours(CD)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000138507890460507\\
1.01851851851852	0.0002146552708765\\
2.03703703703704	0.000167971917360414\\
3.05555555555556	0.000193256969483487\\
4.07407407407407	0.000241526276214409\\
5.09259259259259	0.000309868402335859\\
6.11111111111111	0.000270869918461895\\
7.12962962962963	0.000301655200626655\\
8.14814814814815	0.000221876568387975\\
9.16666666666667	0.000197928496343189\\
10.1851851851852	0.00023403283697512\\
11.2037037037037	0.000196410953603385\\
12.2222222222222	0.00031520499285668\\
13.2407407407407	0.000304847502866855\\
14.2592592592593	0.000276272612817509\\
15.2777777777778	0.000253213363834298\\
16.2962962962963	0.000305093647607215\\
17.3148148148148	0.000244668923317927\\
18.3333333333333	0.000277378154485537\\
19.3518518518519	0.000198790259662789\\
20.3703703703704	0.00021223683028967\\
21.3888888888889	0.000232780574089573\\
22.4074074074074	0.0002875530147338\\
23.4259259259259	0.000301923390094728\\
24.4444444444444	0.000226029026214044\\
25.462962962963	0.000202421353971585\\
26.4814814814815	0.000241207299302783\\
27.5	0.00029415985991783\\
28.5185185185185	0.000377100682279019\\
29.537037037037	0.000448501117174831\\
30.5555555555556	0.000242809675771604\\
31.5740740740741	0.000347717722099023\\
32.5925925925926	0.000458388272087366\\
33.6111111111111	0.000393320192043387\\
34.6296296296296	0.0004225715844987\\
35.6481481481481	0.000396798460918987\\
36.6666666666667	0.000402200897719323\\
37.6851851851852	0.000424794888309195\\
38.7037037037037	0.000456050132649227\\
39.7222222222222	0.000458113406990256\\
40.7407407407407	0.000165742669155826\\
41.7592592592593	0.000228963010502043\\
42.7777777777778	0.000207365767175467\\
43.7962962962963	0.000197455085029901\\
44.8148148148148	0.000222864806200854\\
45.8333333333333	0.000275538119224705\\
46.8518518518519	0.00029343761236808\\
47.8703703703704	0.000249879514424483\\
48.8888888888889	0.000200785373696845\\
49.9074074074074	0.000287814526003891\\
50.9259259259259	0.000444016433151313\\
51.9444444444444	0.000462470521439071\\
52.962962962963	0.000626377362437096\\
53.9814814814815	0.000685858466164652\\
55	0.000715068613996283\\
};
\addlegendentry{Ours(HD)}

\end{axis}
\end{tikzpicture}%

==> figure_tex/fox_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{%
    label style = {font=\small},
    tick label style = {font=\small},
    title style =  {font=\small},
    legend style={  fill= gray!10,
                    fill opacity=0.8, 
                    font=\tiny,
                    draw=gray!20, %
                    text opacity=1}
}


\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.7in,
at={(0.791in,0.502in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={\includegraphics[width=2.4in]{images/fox_xlabel.pdf}},
ymin=0,
ymax=0.003,
ylabel style={font=\color{white!15!black}},
% ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=white, dotted, line width=0pt]
%   table[row sep=crcr]{%
% 1	0 0\\
% };
% \addlegendentry{LipMLP}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000164171020097409\\
1.01851851851852	0.000453180622256101\\
2.03703703703704	0.00110392362354992\\
3.05555555555556	0.00180127515962896\\
4.07407407407407	0.00205876342147056\\
5.09259259259259	0.00192242615295173\\
6.11111111111111	0.00150188330627071\\
7.12962962962963	0.000977228951760843\\
8.14814814814815	0.000520791683817422\\
9.16666666666667	0.000217288525775323\\
10.1851851851852	9.26569775915348e-05\\
11.2037037037037	0.00137199020541077\\
12.2222222222222	0.00872147324707315\\
13.2407407407407	0.00409074940953551\\
14.2592592592593	0.00183352467563134\\
15.2777777777778	0.00137182689570165\\
16.2962962962963	0.000756599975644937\\
17.3148148148148	0.00041268247760917\\
18.3333333333333	0.000249206476152363\\
19.3518518518519	0.000368352192420266\\
20.3703703703704	0.00117298563582981\\
21.3888888888889	0.00161206554749923\\
22.4074074074074	0.00175187090064467\\
23.4259259259259	0.00172523107892512\\
24.4444444444444	0.00147645288885401\\
25.462962962963	0.00109904112581509\\
26.4814814814815	0.000448285643949754\\
27.5	0.000192634164364273\\
28.5185185185185	0.000108428849185849\\
29.537037037037	9.51262442528876e-05\\
30.5555555555556	0.00058656869832231\\
31.5740740740741	0.00369365993367835\\
32.5925925925926	0.00595186572340096\\
33.6111111111111	0.00608839108757447\\
34.6296296296296	0.00582899755548345\\
35.6481481481481	0.00396055808719869\\
36.6666666666667	0.00223959195669767\\
37.6851851851852	0.00105344314081227\\
38.7037037037037	0.000267902572491708\\
39.7222222222222	9.28311243472854e-05\\
40.7407407407407	0.000398795208963786\\
41.7592592592593	0.00744424527678584\\
42.7777777777778	0.0076420781727773\\
43.7962962962963	0.00147166911693209\\
44.8148148148148	0.00064057093413216\\
45.8333333333333	0.000301568727833997\\
46.8518518518519	0.000142824902302313\\
47.8703703703704	7.8684821844775e-05\\
48.8888888888889	0.00139947214427466\\
49.9074074074074	0.00328167881902459\\
50.9259259259259	0.00179228286507851\\
51.9444444444444	0.00117683176126558\\
52.962962962963	0.000543809589322463\\
53.9814814814815	0.000194800044350282\\
55	7.30347316341581e-05\\
};
\addlegendentry{LipMLP(CD)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00142988673459449\\
1.01851851851852	0.00104002329591621\\
2.03703703703704	0.00147409226659947\\
3.05555555555556	0.00237330163671434\\
4.07407407407407	0.00243954953275247\\
5.09259259259259	0.00229525354152374\\
6.11111111111111	0.00210824987996898\\
7.12962962962963	0.000727972644747628\\
8.14814814814815	0.000415000627393248\\
9.16666666666667	0.000167000913610199\\
10.1851851851852	0.000200904119699977\\
11.2037037037037	0.00164749578748832\\
12.2222222222222	0.0106243826844735\\
13.2407407407407	0.00559495257448977\\
14.2592592592593	0.00172556610408937\\
15.2777777777778	0.00160961360556255\\
16.2962962962963	0.00136765226563635\\
17.3148148148148	0.00172105823778935\\
18.3333333333333	0.00188532376915282\\
19.3518518518519	0.000387089356004503\\
20.3703703703704	0.00207093916619398\\
21.3888888888889	0.00215770480517951\\
22.4074074074074	0.00230343907920166\\
23.4259259259259	0.00232416167627454\\
24.4444444444444	0.00231264125506634\\
25.462962962963	0.00222815681828888\\
26.4814814814815	0.000627913843425571\\
27.5	0.00049794751579944\\
28.5185185185185	0.000696226981493646\\
29.537037037037	0.000345444108347772\\
30.5555555555556	0.000558213561138238\\
31.5740740740741	0.00551001489622368\\
32.5925925925926	0.00719394458507677\\
33.6111111111111	0.00690037642074945\\
34.6296296296296	0.00657805015825977\\
35.6481481481481	0.00350696226970746\\
36.6666666666667	0.00321033194252314\\
37.6851851851852	0.00229863701987858\\
38.7037037037037	0.00024402239219542\\
39.7222222222222	0.000553780998425782\\
40.7407407407407	0.000313508863123285\\
41.7592592592593	0.0131862383989056\\
42.7777777777778	0.0136161385043465\\
43.7962962962963	0.00203998407975539\\
44.8148148148148	0.000779766701741792\\
45.8333333333333	0.000568500565177537\\
46.8518518518519	0.000678208223940882\\
47.8703703703704	7.9349411451294e-05\\
48.8888888888889	0.0017928362630366\\
49.9074074074074	0.00435551627071939\\
50.9259259259259	0.00179179438197966\\
51.9444444444444	0.00167771479711095\\
52.962962962963	0.00042294939364853\\
53.9814814814815	0.000208247148936346\\
55	0.000121846175289743\\
};
\addlegendentry{LipMLP(HD)}

% \addplot [color=white, dotted, line width=0pt]
%   table[row sep=crcr]{%
% 1	0 0\\
% };
% \addlegendentry{NISE}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	9.33972797263213e-05\\
1.01851851851852	9.32402807987031e-05\\
2.03703703703704	0.000124092429126841\\
3.05555555555556	0.000188881520111052\\
4.07407407407407	0.00023141093503701\\
5.09259259259259	0.000207704639475285\\
6.11111111111111	0.000163088280464026\\
7.12962962962963	0.000126238015267906\\
8.14814814814815	0.000114597296992202\\
9.16666666666667	0.000107601768607627\\
10.1851851851852	9.67775791853915e-05\\
11.2037037037037	0.00015086357458139\\
12.2222222222222	0.000227928201448749\\
13.2407407407407	0.000276965109310841\\
14.2592592592593	0.00031455120017791\\
15.2777777777778	0.000289584361545095\\
16.2962962962963	0.000251799750532908\\
17.3148148148148	0.000183018307161873\\
18.3333333333333	0.000115470068265193\\
19.3518518518519	9.70506465020139e-05\\
20.3703703703704	0.000126254188210582\\
21.3888888888889	0.000158775490015626\\
22.4074074074074	0.000175356986619094\\
23.4259259259259	0.000176564888638272\\
24.4444444444444	0.000153418177865269\\
25.462962962963	0.000131463823430448\\
26.4814814814815	0.000112878136502154\\
27.5	0.000100651460418554\\
28.5185185185185	0.000104861094265604\\
29.537037037037	0.000103165116550923\\
30.5555555555556	0.000113583494347073\\
31.5740740740741	0.000190987079376427\\
32.5925925925926	0.000283587674284563\\
33.6111111111111	0.000323455644754617\\
34.6296296296296	0.000307026939447689\\
35.6481481481481	0.000255749625174264\\
36.6666666666667	0.000187586764839062\\
37.6851851851852	0.000135373399707825\\
38.7037037037037	0.000101222792912325\\
39.7222222222222	9.50744593120562e-05\\
40.7407407407407	0.00010446472084357\\
41.7592592592593	0.000154114635015603\\
42.7777777777778	0.000208253138445358\\
43.7962962962963	0.000226958597927671\\
44.8148148148148	0.000253380723365641\\
45.8333333333333	0.000163202890620496\\
46.8518518518519	0.000121011530862627\\
47.8703703703704	9.92676481797901e-05\\
48.8888888888889	0.000150700901181474\\
49.9074074074074	0.000255913462887161\\
50.9259259259259	0.000292641317341688\\
51.9444444444444	0.000330426888882424\\
52.962962962963	0.000364110411323453\\
53.9814814814815	0.000203630026661227\\
55	8.1545691006203e-05\\
};
\addlegendentry{NISE(CD)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000100586515066272\\
1.01851851851852	0.00013784651631963\\
2.03703703703704	0.00015760348560061\\
3.05555555555556	0.000149208185935909\\
4.07407407407407	0.000258680526189865\\
5.09259259259259	0.000362527182652989\\
6.11111111111111	0.00027391077671887\\
7.12962962962963	0.00021577848090821\\
8.14814814814815	0.000292699536088003\\
9.16666666666667	0.00034483898317552\\
10.1851851851852	0.000226255489362606\\
11.2037037037037	0.000113474691352607\\
12.2222222222222	0.000178806163683196\\
13.2407407407407	0.000240073304581387\\
14.2592592592593	0.000258931330717745\\
15.2777777777778	0.000212454879574439\\
16.2962962962963	0.000166177560395042\\
17.3148148148148	0.000109507671009216\\
18.3333333333333	9.78594473588432e-05\\
19.3518518518519	0.000117727112869813\\
20.3703703703704	0.000142960648699321\\
21.3888888888889	0.000163331775645441\\
22.4074074074074	0.000191469299860341\\
23.4259259259259	0.000185801149945299\\
24.4444444444444	0.000177707758119633\\
25.462962962963	0.000161372231689667\\
26.4814814814815	0.000156806774751557\\
27.5	0.000432886052148618\\
28.5185185185185	0.000485785540694463\\
29.537037037037	0.000510900989490786\\
30.5555555555556	0.000146758746598928\\
31.5740740740741	0.000167492492798384\\
32.5925925925926	0.000295201320427309\\
33.6111111111111	0.000330619073204874\\
34.6296296296296	0.0003494891467449\\
35.6481481481481	0.000364193721211777\\
36.6666666666667	0.000355391909973922\\
37.6851851851852	0.00023939951675509\\
38.7037037037037	0.000168487562148012\\
39.7222222222222	0.00013917786315212\\
40.7407407407407	7.92156397173496e-05\\
41.7592592592593	0.00022805955079884\\
42.7777777777778	0.000222592089362592\\
43.7962962962963	0.000473548566285048\\
44.8148148148148	0.000537682881764947\\
45.8333333333333	0.000378969249057081\\
46.8518518518519	0.000533350197443225\\
47.8703703703704	0.000334552750236569\\
48.8888888888889	0.000370083481491867\\
49.9074074074074	0.000379981340313718\\
50.9259259259259	0.000450706865343197\\
51.9444444444444	0.000486454813301944\\
52.962962962963	0.000480476725298984\\
53.9814814814815	0.00023429119739751\\
55	6.28200232103166e-05\\
};
\addlegendentry{NISE(HD)}

% \addplot [color=white, dotted, line width=0pt]
%   table[row sep=crcr]{%
% 1	0 0\\
% };
% \addlegendentry{Ours}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	8.61420428600124e-05\\
1.01851851851852	8.6693142918842e-05\\
2.03703703703704	9.26179125691455e-05\\
3.05555555555556	0.000103881818797844\\
4.07407407407407	0.000111357582635095\\
5.09259259259259	0.000104960995170366\\
6.11111111111111	0.000100814917927609\\
7.12962962962963	9.76496420210496e-05\\
8.14814814814815	9.61892993443297e-05\\
9.16666666666667	9.37585816182693e-05\\
10.1851851851852	8.8008271958794e-05\\
11.2037037037037	9.44952276330006e-05\\
12.2222222222222	9.8746209388637e-05\\
13.2407407407407	0.000115782995993199\\
14.2592592592593	0.000134348660572451\\
15.2777777777778	0.000171473357027294\\
16.2962962962963	0.000148677843647536\\
17.3148148148148	0.000112416510177379\\
18.3333333333333	7.81952836001229e-05\\
19.3518518518519	0.000110051864940746\\
20.3703703703704	0.000129156393656064\\
21.3888888888889	0.000138626579979675\\
22.4074074074074	0.000132915036986481\\
23.4259259259259	0.000123141215784048\\
24.4444444444444	0.00011018919129124\\
25.462962962963	9.66247585260026e-05\\
26.4814814814815	8.96282616432953e-05\\
27.5	8.52366851386073e-05\\
28.5185185185185	8.59336358745e-05\\
29.537037037037	9.22536303838847e-05\\
30.5555555555556	9.67692926835073e-05\\
31.5740740740741	0.000108932485639967\\
32.5925925925926	0.000122175819913189\\
33.6111111111111	0.000137951521333133\\
34.6296296296296	0.0001587723755587\\
35.6481481481481	0.000170543202035613\\
36.6666666666667	0.000139762609179802\\
37.6851851851852	0.000112845993352459\\
38.7037037037037	9.60844590863078e-05\\
39.7222222222222	8.5141805879633e-05\\
40.7407407407407	8.28401637960331e-05\\
41.7592592592593	8.70475158327637e-05\\
42.7777777777778	0.000104536523552275\\
43.7962962962963	0.000128199400019502\\
44.8148148148148	0.000127046001179976\\
45.8333333333333	0.000122970687644736\\
46.8518518518519	0.000101899153764596\\
47.8703703703704	7.83792573295551e-05\\
48.8888888888889	8.02901111443503e-05\\
49.9074074074074	9.4065566655841e-05\\
50.9259259259259	0.000115599761843722\\
51.9444444444444	0.000128860022584993\\
52.962962962963	0.000116347654824473\\
53.9814814814815	8.45944912457147e-05\\
55	7.47828356140998e-05\\
};
\addlegendentry{Ours(CD)}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	7.84066702697542e-05\\
1.01851851851852	6.87908461946264e-05\\
2.03703703703704	0.00011027767655916\\
3.05555555555556	9.08440837220359e-05\\
4.07407407407407	9.12817548087777e-05\\
5.09259259259259	8.78630065886386e-05\\
6.11111111111111	8.6428522217173e-05\\
7.12962962962963	0.000109435332698783\\
8.14814814814815	0.000135175978444288\\
9.16666666666667	0.000100554540427492\\
10.1851851851852	6.99574023878924e-05\\
11.2037037037037	7.46953319542804e-05\\
12.2222222222222	7.99186090147208e-05\\
13.2407407407407	9.04400135490198e-05\\
14.2592592592593	9.28635494651419e-05\\
15.2777777777778	0.000111662364888528\\
16.2962962962963	0.00011411357315918\\
17.3148148148148	0.000113732759678935\\
18.3333333333333	9.83009564205703e-05\\
19.3518518518519	8.09779975881748e-05\\
20.3703703703704	0.000113808733872177\\
21.3888888888889	0.000169199894422381\\
22.4074074074074	0.000152886515165504\\
23.4259259259259	0.00015915349189582\\
24.4444444444444	0.000140584278880432\\
25.462962962963	0.00010192468920544\\
26.4814814814815	9.77402078543445e-05\\
27.5	8.04222586204544e-05\\
28.5185185185185	7.61735221762111e-05\\
29.537037037037	0.000102442377808562\\
30.5555555555556	0.000100908323413399\\
31.5740740740741	0.000117420593733444\\
32.5925925925926	0.000124100691176133\\
33.6111111111111	0.000117521451707981\\
34.6296296296296	0.000162106516730406\\
35.6481481481481	0.000136330104913167\\
36.6666666666667	0.000128325058149971\\
37.6851851851852	7.83003706405188e-05\\
38.7037037037037	8.33707425916279e-05\\
39.7222222222222	7.25688875774539e-05\\
40.7407407407407	7.35015571378347e-05\\
41.7592592592593	8.12506626062636e-05\\
42.7777777777778	8.48263362249337e-05\\
43.7962962962963	0.000142471327729551\\
44.8148148148148	0.000137507084069396\\
45.8333333333333	0.00013432842911057\\
46.8518518518519	0.000106316026423113\\
47.8703703703704	7.07356397133849e-05\\
48.8888888888889	6.59633030778865e-05\\
49.9074074074074	0.000136762452598027\\
50.9259259259259	0.000116763347757117\\
51.9444444444444	0.000196541338446899\\
52.962962962963	0.000167835282065828\\
53.9814814814815	7.00899456239606e-05\\
55	7.50904551346156e-05\\
};
\addlegendentry{Ours(HD)}

\end{axis}
\end{tikzpicture}%
